Adaptive Density Estimation for Generative Models

Unsupervised learning of generative models has seen tremendous progress over recent years, in particular due to generative adversarial networks (GANs), variational autoencoders, and flow-based models. GANs have dramatically improved sample quality, but suffer from two drawbacks: (i) they mode-drop, i.e., do not cover the full support of the train data, and (ii) they do not allow for likelihood evaluations on held-out data. In contrast, likelihood-based training encourages models to cover the full support of the train data, but yields poorer samples. These mutual shortcomings can in principle be addressed by training generative latent variable models in a hybrid adversarial-likelihood manner. However, we show that commonly made parametric assumptions create a conflict between them, making successful hybrid models non trivial. As a solution, we propose to use deep invertible transformations in the latent variable decoder. This approach allows for likelihood computations in image space, is more efficient than fully invertible models, and can take full advantage of adversarial training. We show that our model significantly improves over existing hybrid models: offering GAN-like samples, IS and FID scores that are competitive with fully adversarial models, and improved likelihood scores.

==> (inline-0) <==
\begin{tabular}{ll}
				\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_bedroom/img1.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img2.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img13.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img16.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img20.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img21.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bedroom/img24.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img26.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img27.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img32.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img34.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img36.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bedroom/img39.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img40.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img44.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img45.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img47.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img49.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bedroom/img50.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img51.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img55.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img58.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img61.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img62.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bedroom/img63.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img64.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img67.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img68.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img69.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img72.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bedroom/img76.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img77.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img79.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img82.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img84.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img88.png}\\
\end{tabular} 

				\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_tower/img1.png} &
\includegraphics{./images/lsun64/lsun64_tower/img2.png} &
\includegraphics{./images/lsun64/lsun64_tower/img3.png} &
\includegraphics{./images/lsun64/lsun64_tower/img5.png} &
\includegraphics{./images/lsun64/lsun64_tower/img6.png} &
\includegraphics{./images/lsun64/lsun64_tower/img7.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_tower/img9.png} &
\includegraphics{./images/lsun64/lsun64_tower/img10.png} &
\includegraphics{./images/lsun64/lsun64_tower/img12.png} &
\includegraphics{./images/lsun64/lsun64_tower/img13.png} &
\includegraphics{./images/lsun64/lsun64_tower/img14.png} &
\includegraphics{./images/lsun64/lsun64_tower/img16.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_tower/img18.png} &
\includegraphics{./images/lsun64/lsun64_tower/img19.png} &
\includegraphics{./images/lsun64/lsun64_tower/img20.png} &
\includegraphics{./images/lsun64/lsun64_tower/img24.png} &
\includegraphics{./images/lsun64/lsun64_tower/img25.png} &
\includegraphics{./images/lsun64/lsun64_tower/img26.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_tower/img27.png} &
\includegraphics{./images/lsun64/lsun64_tower/img28.png} &
\includegraphics{./images/lsun64/lsun64_tower/img31.png} &
\includegraphics{./images/lsun64/lsun64_tower/img32.png} &
\includegraphics{./images/lsun64/lsun64_tower/img33.png} &
\includegraphics{./images/lsun64/lsun64_tower/img36.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_tower/img37.png} &
\includegraphics{./images/lsun64/lsun64_tower/img40.png} &
\includegraphics{./images/lsun64/lsun64_tower/img43.png} &
\includegraphics{./images/lsun64/lsun64_tower/img45.png} &
\includegraphics{./images/lsun64/lsun64_tower/img48.png} &
\includegraphics{./images/lsun64/lsun64_tower/img50.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_tower/img51.png} &
\includegraphics{./images/lsun64/lsun64_tower/img54.png} &
\includegraphics{./images/lsun64/lsun64_tower/img56.png} &
\includegraphics{./images/lsun64/lsun64_tower/img60.png} &
\includegraphics{./images/lsun64/lsun64_tower/img61.png} &
\includegraphics{./images/lsun64/lsun64_tower/img63.png}\\
\end{tabular} 

				\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_bridge/img2.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img3.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img4.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img5.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img6.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img7.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bridge/img9.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img10.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img11.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img12.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img13.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img14.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bridge/img15.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img19.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img20.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img21.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img22.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img24.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bridge/img27.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img28.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img30.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img31.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img32.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img36.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bridge/img37.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img43.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img47.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img49.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img50.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img51.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bridge/img52.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img54.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img55.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img56.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img57.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img60.png}\\
\end{tabular} 

				\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_kitchen/img0.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img1.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img2.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img3.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img4.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img5.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_kitchen/img7.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img8.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img9.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img10.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img41.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img42.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_kitchen/img43.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img44.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img48.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img49.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img54.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img56.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_kitchen/img57.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img58.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img60.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img61.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img63.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img64.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_kitchen/img66.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img67.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img69.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img70.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img74.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img75.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_kitchen/img77.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img78.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img79.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img82.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img83.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img85.png}\\
\end{tabular} 

				\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_church/img3.png} &
\includegraphics{./images/lsun64/lsun64_church/img4.png} &
\includegraphics{./images/lsun64/lsun64_church/img8.png} &
\includegraphics{./images/lsun64/lsun64_church/img9.png} &
\includegraphics{./images/lsun64/lsun64_church/img10.png} &
\includegraphics{./images/lsun64/lsun64_church/img11.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_church/img13.png} &
\includegraphics{./images/lsun64/lsun64_church/img14.png} &
\includegraphics{./images/lsun64/lsun64_church/img19.png} &
\includegraphics{./images/lsun64/lsun64_church/img20.png} &
\includegraphics{./images/lsun64/lsun64_church/img30.png} &
\includegraphics{./images/lsun64/lsun64_church/img32.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_church/img36.png} &
\includegraphics{./images/lsun64/lsun64_church/img37.png} &
\includegraphics{./images/lsun64/lsun64_church/img38.png} &
\includegraphics{./images/lsun64/lsun64_church/img41.png} &
\includegraphics{./images/lsun64/lsun64_church/img42.png} &
\includegraphics{./images/lsun64/lsun64_church/img43.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_church/img46.png} &
\includegraphics{./images/lsun64/lsun64_church/img49.png} &
\includegraphics{./images/lsun64/lsun64_church/img51.png} &
\includegraphics{./images/lsun64/lsun64_church/img56.png} &
\includegraphics{./images/lsun64/lsun64_church/img58.png} &
\includegraphics{./images/lsun64/lsun64_church/img60.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_church/img61.png} &
\includegraphics{./images/lsun64/lsun64_church/img62.png} &
\includegraphics{./images/lsun64/lsun64_church/img67.png} &
\includegraphics{./images/lsun64/lsun64_church/img68.png} &
\includegraphics{./images/lsun64/lsun64_church/img73.png} &
\includegraphics{./images/lsun64/lsun64_church/img74.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_church/img75.png} &
\includegraphics{./images/lsun64/lsun64_church/img76.png} &
\includegraphics{./images/lsun64/lsun64_church/img77.png} &
\includegraphics{./images/lsun64/lsun64_church/img78.png} &
\includegraphics{./images/lsun64/lsun64_church/img79.png} &
\includegraphics{./images/lsun64/lsun64_church/img81.png}\\
\end{tabular} 

				\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_living/img0.png} &
\includegraphics{./images/lsun64/lsun64_living/img1.png} &
\includegraphics{./images/lsun64/lsun64_living/img2.png} &
\includegraphics{./images/lsun64/lsun64_living/img3.png} &
\includegraphics{./images/lsun64/lsun64_living/img4.png} &
\includegraphics{./images/lsun64/lsun64_living/img6.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_living/img9.png} &
\includegraphics{./images/lsun64/lsun64_living/img10.png} &
\includegraphics{./images/lsun64/lsun64_living/img11.png} &
\includegraphics{./images/lsun64/lsun64_living/img12.png} &
\includegraphics{./images/lsun64/lsun64_living/img13.png} &
\includegraphics{./images/lsun64/lsun64_living/img15.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_living/img18.png} &
\includegraphics{./images/lsun64/lsun64_living/img19.png} &
\includegraphics{./images/lsun64/lsun64_living/img20.png} &
\includegraphics{./images/lsun64/lsun64_living/img21.png} &
\includegraphics{./images/lsun64/lsun64_living/img22.png} &
\includegraphics{./images/lsun64/lsun64_living/img25.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_living/img27.png} &
\includegraphics{./images/lsun64/lsun64_living/img28.png} &
\includegraphics{./images/lsun64/lsun64_living/img30.png} &
\includegraphics{./images/lsun64/lsun64_living/img31.png} &
\includegraphics{./images/lsun64/lsun64_living/img32.png} &
\includegraphics{./images/lsun64/lsun64_living/img33.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_living/img34.png} &
\includegraphics{./images/lsun64/lsun64_living/img40.png} &
\includegraphics{./images/lsun64/lsun64_living/img42.png} &
\includegraphics{./images/lsun64/lsun64_living/img43.png} &
\includegraphics{./images/lsun64/lsun64_living/img44.png} &
\includegraphics{./images/lsun64/lsun64_living/img46.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_living/img47.png} &
\includegraphics{./images/lsun64/lsun64_living/img50.png} &
\includegraphics{./images/lsun64/lsun64_living/img51.png} &
\includegraphics{./images/lsun64/lsun64_living/img54.png} &
\includegraphics{./images/lsun64/lsun64_living/img57.png} &
\includegraphics{./images/lsun64/lsun64_living/img60.png}\\
\end{tabular} 

				\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_dining/img2.png} &
\includegraphics{./images/lsun64/lsun64_dining/img5.png} &
\includegraphics{./images/lsun64/lsun64_dining/img8.png} &
\includegraphics{./images/lsun64/lsun64_dining/img9.png} &
\includegraphics{./images/lsun64/lsun64_dining/img11.png} &
\includegraphics{./images/lsun64/lsun64_dining/img15.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_dining/img19.png} &
\includegraphics{./images/lsun64/lsun64_dining/img21.png} &
\includegraphics{./images/lsun64/lsun64_dining/img22.png} &
\includegraphics{./images/lsun64/lsun64_dining/img25.png} &
\includegraphics{./images/lsun64/lsun64_dining/img26.png} &
\includegraphics{./images/lsun64/lsun64_dining/img27.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_dining/img28.png} &
\includegraphics{./images/lsun64/lsun64_dining/img30.png} &
\includegraphics{./images/lsun64/lsun64_dining/img34.png} &
\includegraphics{./images/lsun64/lsun64_dining/img37.png} &
\includegraphics{./images/lsun64/lsun64_dining/img43.png} &
\includegraphics{./images/lsun64/lsun64_dining/img44.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_dining/img48.png} &
\includegraphics{./images/lsun64/lsun64_dining/img49.png} &
\includegraphics{./images/lsun64/lsun64_dining/img51.png} &
\includegraphics{./images/lsun64/lsun64_dining/img56.png} &
\includegraphics{./images/lsun64/lsun64_dining/img60.png} &
\includegraphics{./images/lsun64/lsun64_dining/img63.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_dining/img64.png} &
\includegraphics{./images/lsun64/lsun64_dining/img70.png} &
\includegraphics{./images/lsun64/lsun64_dining/img72.png} &
\includegraphics{./images/lsun64/lsun64_dining/img73.png} &
\includegraphics{./images/lsun64/lsun64_dining/img75.png} &
\includegraphics{./images/lsun64/lsun64_dining/img76.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_dining/img79.png} &
\includegraphics{./images/lsun64/lsun64_dining/img82.png} &
\includegraphics{./images/lsun64/lsun64_dining/img84.png} &
\includegraphics{./images/lsun64/lsun64_dining/img88.png} &
\includegraphics{./images/lsun64/lsun64_dining/img94.png} &
\includegraphics{./images/lsun64/lsun64_dining/img96.png}\\
\end{tabular} 

		\red{Classroom}
				\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_conference/img0.png} &
\includegraphics{./images/lsun64/lsun64_conference/img3.png} &
\includegraphics{./images/lsun64/lsun64_conference/img6.png} &
\includegraphics{./images/lsun64/lsun64_conference/img9.png} &
\includegraphics{./images/lsun64/lsun64_conference/img11.png} &
\includegraphics{./images/lsun64/lsun64_conference/img12.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_conference/img15.png} &
\includegraphics{./images/lsun64/lsun64_conference/img16.png} &
\includegraphics{./images/lsun64/lsun64_conference/img19.png} &
\includegraphics{./images/lsun64/lsun64_conference/img20.png} &
\includegraphics{./images/lsun64/lsun64_conference/img21.png} &
\includegraphics{./images/lsun64/lsun64_conference/img22.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_conference/img26.png} &
\includegraphics{./images/lsun64/lsun64_conference/img28.png} &
\includegraphics{./images/lsun64/lsun64_conference/img32.png} &
\includegraphics{./images/lsun64/lsun64_conference/img33.png} &
\includegraphics{./images/lsun64/lsun64_conference/img37.png} &
\includegraphics{./images/lsun64/lsun64_conference/img39.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_conference/img41.png} &
\includegraphics{./images/lsun64/lsun64_conference/img42.png} &
\includegraphics{./images/lsun64/lsun64_conference/img43.png} &
\includegraphics{./images/lsun64/lsun64_conference/img44.png} &
\includegraphics{./images/lsun64/lsun64_conference/img46.png} &
\includegraphics{./images/lsun64/lsun64_conference/img47.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_conference/img49.png} &
\includegraphics{./images/lsun64/lsun64_conference/img54.png} &
\includegraphics{./images/lsun64/lsun64_conference/img57.png} &
\includegraphics{./images/lsun64/lsun64_conference/img58.png} &
\includegraphics{./images/lsun64/lsun64_conference/img60.png} &
\includegraphics{./images/lsun64/lsun64_conference/img63.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_conference/img64.png} &
\includegraphics{./images/lsun64/lsun64_conference/img67.png} &
\includegraphics{./images/lsun64/lsun64_conference/img70.png} &
\includegraphics{./images/lsun64/lsun64_conference/img74.png} &
\includegraphics{./images/lsun64/lsun64_conference/img75.png} &
\includegraphics{./images/lsun64/lsun64_conference/img76.png}\\
\end{tabular} 

				\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_restaurant/img3.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img7.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img13.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img16.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img19.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img20.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_restaurant/img21.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img22.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img24.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img26.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img28.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img31.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_restaurant/img38.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img40.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img41.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img42.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img43.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img44.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_restaurant/img45.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img46.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img49.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img50.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img52.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img54.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_restaurant/img55.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img60.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img61.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img62.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img63.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img64.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_restaurant/img66.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img68.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img69.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img70.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img73.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img74.png}\\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc}
			\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_bedroom/img1.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img2.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img13.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img16.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img20.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img21.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bedroom/img24.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img26.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img27.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img32.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img34.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img36.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bedroom/img39.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img40.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img44.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img45.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img47.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img49.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bedroom/img50.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img51.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img55.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img58.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img61.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img62.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bedroom/img63.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img64.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img67.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img68.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img69.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img72.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bedroom/img76.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img77.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img79.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img82.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img84.png} &
\includegraphics{./images/lsun64/lsun64_bedroom/img88.png}\\
\end{tabular} 
 & \setlength{\tabcolsep}{0pt}
\begin{tabular}{ccc} 
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img0.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img1.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img2.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img3.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img4.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img5.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img6.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img7.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img8.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img9.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img10.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img11.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img12.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img13.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img14.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img15.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img16.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bedroom/img19.png}\\
\end{tabular} 

		\end{tabular}
\begin{tabular}{cc}
			\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_tower/img1.png} &
\includegraphics{./images/lsun64/lsun64_tower/img2.png} &
\includegraphics{./images/lsun64/lsun64_tower/img3.png} &
\includegraphics{./images/lsun64/lsun64_tower/img5.png} &
\includegraphics{./images/lsun64/lsun64_tower/img6.png} &
\includegraphics{./images/lsun64/lsun64_tower/img7.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_tower/img9.png} &
\includegraphics{./images/lsun64/lsun64_tower/img10.png} &
\includegraphics{./images/lsun64/lsun64_tower/img12.png} &
\includegraphics{./images/lsun64/lsun64_tower/img13.png} &
\includegraphics{./images/lsun64/lsun64_tower/img14.png} &
\includegraphics{./images/lsun64/lsun64_tower/img16.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_tower/img18.png} &
\includegraphics{./images/lsun64/lsun64_tower/img19.png} &
\includegraphics{./images/lsun64/lsun64_tower/img20.png} &
\includegraphics{./images/lsun64/lsun64_tower/img24.png} &
\includegraphics{./images/lsun64/lsun64_tower/img25.png} &
\includegraphics{./images/lsun64/lsun64_tower/img26.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_tower/img27.png} &
\includegraphics{./images/lsun64/lsun64_tower/img28.png} &
\includegraphics{./images/lsun64/lsun64_tower/img31.png} &
\includegraphics{./images/lsun64/lsun64_tower/img32.png} &
\includegraphics{./images/lsun64/lsun64_tower/img33.png} &
\includegraphics{./images/lsun64/lsun64_tower/img36.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_tower/img37.png} &
\includegraphics{./images/lsun64/lsun64_tower/img40.png} &
\includegraphics{./images/lsun64/lsun64_tower/img43.png} &
\includegraphics{./images/lsun64/lsun64_tower/img45.png} &
\includegraphics{./images/lsun64/lsun64_tower/img48.png} &
\includegraphics{./images/lsun64/lsun64_tower/img50.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_tower/img51.png} &
\includegraphics{./images/lsun64/lsun64_tower/img54.png} &
\includegraphics{./images/lsun64/lsun64_tower/img56.png} &
\includegraphics{./images/lsun64/lsun64_tower/img60.png} &
\includegraphics{./images/lsun64/lsun64_tower/img61.png} &
\includegraphics{./images/lsun64/lsun64_tower/img63.png}\\
\end{tabular} 
 & \setlength{\tabcolsep}{0pt}
\begin{tabular}{ccc} 
\includegraphics{./images/lsun64_real/lsun64Real_tower/img0.png} &
\includegraphics{./images/lsun64_real/lsun64Real_tower/img1.png} &
\includegraphics{./images/lsun64_real/lsun64Real_tower/img2.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_tower/img3.png} &
\includegraphics{./images/lsun64_real/lsun64Real_tower/img4.png} &
\includegraphics{./images/lsun64_real/lsun64Real_tower/img5.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_tower/img6.png} &
\includegraphics{./images/lsun64_real/lsun64Real_tower/img7.png} &
\includegraphics{./images/lsun64_real/lsun64Real_tower/img8.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_tower/img9.png} &
\includegraphics{./images/lsun64_real/lsun64Real_tower/img10.png} &
\includegraphics{./images/lsun64_real/lsun64Real_tower/img11.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_tower/img12.png} &
\includegraphics{./images/lsun64_real/lsun64Real_tower/img13.png} &
\includegraphics{./images/lsun64_real/lsun64Real_tower/img14.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_tower/img15.png} &
\includegraphics{./images/lsun64_real/lsun64Real_tower/img16.png} &
\includegraphics{./images/lsun64_real/lsun64Real_tower/img19.png}\\
\end{tabular} 
 \\
		\end{tabular}
\begin{tabular}{cc}
			\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_bridge/img2.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img3.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img4.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img5.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img6.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img7.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bridge/img9.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img10.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img11.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img12.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img13.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img14.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bridge/img15.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img19.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img20.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img21.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img22.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img24.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bridge/img27.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img28.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img30.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img31.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img32.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img36.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bridge/img37.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img43.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img47.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img49.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img50.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img51.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_bridge/img52.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img54.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img55.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img56.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img57.png} &
\includegraphics{./images/lsun64/lsun64_bridge/img60.png}\\
\end{tabular} 
 & \setlength{\tabcolsep}{0pt}
\begin{tabular}{ccc} 
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img0.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img1.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img2.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img3.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img4.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img5.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img6.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img7.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img8.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img9.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img10.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img11.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img12.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img13.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img14.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img15.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img16.png} &
\includegraphics{./images/lsun64_real/lsun64Real_bridge/img19.png}\\
\end{tabular} 
 \\
		\end{tabular}
\begin{tabular}{cc}
			\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_kitchen/img0.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img1.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img2.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img3.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img4.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img5.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_kitchen/img7.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img8.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img9.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img10.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img41.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img42.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_kitchen/img43.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img44.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img48.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img49.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img54.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img56.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_kitchen/img57.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img58.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img60.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img61.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img63.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img64.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_kitchen/img66.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img67.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img69.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img70.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img74.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img75.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_kitchen/img77.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img78.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img79.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img82.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img83.png} &
\includegraphics{./images/lsun64/lsun64_kitchen/img85.png}\\
\end{tabular} 
 & \setlength{\tabcolsep}{0pt}
\begin{tabular}{ccc} 
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img0.png} &
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img1.png} &
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img2.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img3.png} &
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img4.png} &
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img5.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img6.png} &
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img7.png} &
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img8.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img9.png} &
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img10.png} &
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img11.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img12.png} &
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img13.png} &
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img14.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img15.png} &
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img16.png} &
\includegraphics{./images/lsun64_real/lsun64Real_kitchen/img19.png}\\
\end{tabular} 

		\end{tabular}
\begin{tabular}{cc}
			\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_church/img3.png} &
\includegraphics{./images/lsun64/lsun64_church/img4.png} &
\includegraphics{./images/lsun64/lsun64_church/img8.png} &
\includegraphics{./images/lsun64/lsun64_church/img9.png} &
\includegraphics{./images/lsun64/lsun64_church/img10.png} &
\includegraphics{./images/lsun64/lsun64_church/img11.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_church/img13.png} &
\includegraphics{./images/lsun64/lsun64_church/img14.png} &
\includegraphics{./images/lsun64/lsun64_church/img19.png} &
\includegraphics{./images/lsun64/lsun64_church/img20.png} &
\includegraphics{./images/lsun64/lsun64_church/img30.png} &
\includegraphics{./images/lsun64/lsun64_church/img32.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_church/img36.png} &
\includegraphics{./images/lsun64/lsun64_church/img37.png} &
\includegraphics{./images/lsun64/lsun64_church/img38.png} &
\includegraphics{./images/lsun64/lsun64_church/img41.png} &
\includegraphics{./images/lsun64/lsun64_church/img42.png} &
\includegraphics{./images/lsun64/lsun64_church/img43.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_church/img46.png} &
\includegraphics{./images/lsun64/lsun64_church/img49.png} &
\includegraphics{./images/lsun64/lsun64_church/img51.png} &
\includegraphics{./images/lsun64/lsun64_church/img56.png} &
\includegraphics{./images/lsun64/lsun64_church/img58.png} &
\includegraphics{./images/lsun64/lsun64_church/img60.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_church/img61.png} &
\includegraphics{./images/lsun64/lsun64_church/img62.png} &
\includegraphics{./images/lsun64/lsun64_church/img67.png} &
\includegraphics{./images/lsun64/lsun64_church/img68.png} &
\includegraphics{./images/lsun64/lsun64_church/img73.png} &
\includegraphics{./images/lsun64/lsun64_church/img74.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_church/img75.png} &
\includegraphics{./images/lsun64/lsun64_church/img76.png} &
\includegraphics{./images/lsun64/lsun64_church/img77.png} &
\includegraphics{./images/lsun64/lsun64_church/img78.png} &
\includegraphics{./images/lsun64/lsun64_church/img79.png} &
\includegraphics{./images/lsun64/lsun64_church/img81.png}\\
\end{tabular} 
 & \setlength{\tabcolsep}{0pt}
\begin{tabular}{ccc} 
\includegraphics{./images/lsun64_real/lsun64Real_church/img0.png} &
\includegraphics{./images/lsun64_real/lsun64Real_church/img1.png} &
\includegraphics{./images/lsun64_real/lsun64Real_church/img2.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_church/img3.png} &
\includegraphics{./images/lsun64_real/lsun64Real_church/img4.png} &
\includegraphics{./images/lsun64_real/lsun64Real_church/img5.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_church/img6.png} &
\includegraphics{./images/lsun64_real/lsun64Real_church/img7.png} &
\includegraphics{./images/lsun64_real/lsun64Real_church/img8.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_church/img9.png} &
\includegraphics{./images/lsun64_real/lsun64Real_church/img10.png} &
\includegraphics{./images/lsun64_real/lsun64Real_church/img11.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_church/img12.png} &
\includegraphics{./images/lsun64_real/lsun64Real_church/img13.png} &
\includegraphics{./images/lsun64_real/lsun64Real_church/img14.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_church/img15.png} &
\includegraphics{./images/lsun64_real/lsun64Real_church/img16.png} &
\includegraphics{./images/lsun64_real/lsun64Real_church/img19.png}\\
\end{tabular} 

		\end{tabular}
\begin{tabular}{cc}
			\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_living/img0.png} &
\includegraphics{./images/lsun64/lsun64_living/img1.png} &
\includegraphics{./images/lsun64/lsun64_living/img2.png} &
\includegraphics{./images/lsun64/lsun64_living/img3.png} &
\includegraphics{./images/lsun64/lsun64_living/img4.png} &
\includegraphics{./images/lsun64/lsun64_living/img6.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_living/img9.png} &
\includegraphics{./images/lsun64/lsun64_living/img10.png} &
\includegraphics{./images/lsun64/lsun64_living/img11.png} &
\includegraphics{./images/lsun64/lsun64_living/img12.png} &
\includegraphics{./images/lsun64/lsun64_living/img13.png} &
\includegraphics{./images/lsun64/lsun64_living/img15.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_living/img18.png} &
\includegraphics{./images/lsun64/lsun64_living/img19.png} &
\includegraphics{./images/lsun64/lsun64_living/img20.png} &
\includegraphics{./images/lsun64/lsun64_living/img21.png} &
\includegraphics{./images/lsun64/lsun64_living/img22.png} &
\includegraphics{./images/lsun64/lsun64_living/img25.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_living/img27.png} &
\includegraphics{./images/lsun64/lsun64_living/img28.png} &
\includegraphics{./images/lsun64/lsun64_living/img30.png} &
\includegraphics{./images/lsun64/lsun64_living/img31.png} &
\includegraphics{./images/lsun64/lsun64_living/img32.png} &
\includegraphics{./images/lsun64/lsun64_living/img33.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_living/img34.png} &
\includegraphics{./images/lsun64/lsun64_living/img40.png} &
\includegraphics{./images/lsun64/lsun64_living/img42.png} &
\includegraphics{./images/lsun64/lsun64_living/img43.png} &
\includegraphics{./images/lsun64/lsun64_living/img44.png} &
\includegraphics{./images/lsun64/lsun64_living/img46.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_living/img47.png} &
\includegraphics{./images/lsun64/lsun64_living/img50.png} &
\includegraphics{./images/lsun64/lsun64_living/img51.png} &
\includegraphics{./images/lsun64/lsun64_living/img54.png} &
\includegraphics{./images/lsun64/lsun64_living/img57.png} &
\includegraphics{./images/lsun64/lsun64_living/img60.png}\\
\end{tabular} 
 & \setlength{\tabcolsep}{0pt}
\begin{tabular}{ccc} 
\includegraphics{./images/lsun64_real/lsun64Real_living/img0.png} &
\includegraphics{./images/lsun64_real/lsun64Real_living/img1.png} &
\includegraphics{./images/lsun64_real/lsun64Real_living/img2.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_living/img3.png} &
\includegraphics{./images/lsun64_real/lsun64Real_living/img4.png} &
\includegraphics{./images/lsun64_real/lsun64Real_living/img5.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_living/img6.png} &
\includegraphics{./images/lsun64_real/lsun64Real_living/img7.png} &
\includegraphics{./images/lsun64_real/lsun64Real_living/img8.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_living/img9.png} &
\includegraphics{./images/lsun64_real/lsun64Real_living/img10.png} &
\includegraphics{./images/lsun64_real/lsun64Real_living/img11.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_living/img12.png} &
\includegraphics{./images/lsun64_real/lsun64Real_living/img13.png} &
\includegraphics{./images/lsun64_real/lsun64Real_living/img14.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_living/img15.png} &
\includegraphics{./images/lsun64_real/lsun64Real_living/img16.png} &
\includegraphics{./images/lsun64_real/lsun64Real_living/img19.png}\\
\end{tabular} 

		\end{tabular}
\begin{tabular}{cc}
			\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_dining/img2.png} &
\includegraphics{./images/lsun64/lsun64_dining/img5.png} &
\includegraphics{./images/lsun64/lsun64_dining/img8.png} &
\includegraphics{./images/lsun64/lsun64_dining/img9.png} &
\includegraphics{./images/lsun64/lsun64_dining/img11.png} &
\includegraphics{./images/lsun64/lsun64_dining/img15.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_dining/img19.png} &
\includegraphics{./images/lsun64/lsun64_dining/img21.png} &
\includegraphics{./images/lsun64/lsun64_dining/img22.png} &
\includegraphics{./images/lsun64/lsun64_dining/img25.png} &
\includegraphics{./images/lsun64/lsun64_dining/img26.png} &
\includegraphics{./images/lsun64/lsun64_dining/img27.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_dining/img28.png} &
\includegraphics{./images/lsun64/lsun64_dining/img30.png} &
\includegraphics{./images/lsun64/lsun64_dining/img34.png} &
\includegraphics{./images/lsun64/lsun64_dining/img37.png} &
\includegraphics{./images/lsun64/lsun64_dining/img43.png} &
\includegraphics{./images/lsun64/lsun64_dining/img44.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_dining/img48.png} &
\includegraphics{./images/lsun64/lsun64_dining/img49.png} &
\includegraphics{./images/lsun64/lsun64_dining/img51.png} &
\includegraphics{./images/lsun64/lsun64_dining/img56.png} &
\includegraphics{./images/lsun64/lsun64_dining/img60.png} &
\includegraphics{./images/lsun64/lsun64_dining/img63.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_dining/img64.png} &
\includegraphics{./images/lsun64/lsun64_dining/img70.png} &
\includegraphics{./images/lsun64/lsun64_dining/img72.png} &
\includegraphics{./images/lsun64/lsun64_dining/img73.png} &
\includegraphics{./images/lsun64/lsun64_dining/img75.png} &
\includegraphics{./images/lsun64/lsun64_dining/img76.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_dining/img79.png} &
\includegraphics{./images/lsun64/lsun64_dining/img82.png} &
\includegraphics{./images/lsun64/lsun64_dining/img84.png} &
\includegraphics{./images/lsun64/lsun64_dining/img88.png} &
\includegraphics{./images/lsun64/lsun64_dining/img94.png} &
\includegraphics{./images/lsun64/lsun64_dining/img96.png}\\
\end{tabular} 
 & \setlength{\tabcolsep}{0pt}
\begin{tabular}{ccc} 
\includegraphics{./images/lsun64_real/lsun64Real_dining/img0.png} &
\includegraphics{./images/lsun64_real/lsun64Real_dining/img1.png} &
\includegraphics{./images/lsun64_real/lsun64Real_dining/img2.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_dining/img3.png} &
\includegraphics{./images/lsun64_real/lsun64Real_dining/img4.png} &
\includegraphics{./images/lsun64_real/lsun64Real_dining/img5.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_dining/img6.png} &
\includegraphics{./images/lsun64_real/lsun64Real_dining/img7.png} &
\includegraphics{./images/lsun64_real/lsun64Real_dining/img8.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_dining/img9.png} &
\includegraphics{./images/lsun64_real/lsun64Real_dining/img10.png} &
\includegraphics{./images/lsun64_real/lsun64Real_dining/img11.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_dining/img12.png} &
\includegraphics{./images/lsun64_real/lsun64Real_dining/img13.png} &
\includegraphics{./images/lsun64_real/lsun64Real_dining/img14.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_dining/img15.png} &
\includegraphics{./images/lsun64_real/lsun64Real_dining/img16.png} &
\includegraphics{./images/lsun64_real/lsun64Real_dining/img19.png}\\
\end{tabular} 

		\end{tabular}
\begin{tabular}{cc}
			\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_conference/img0.png} &
\includegraphics{./images/lsun64/lsun64_conference/img3.png} &
\includegraphics{./images/lsun64/lsun64_conference/img6.png} &
\includegraphics{./images/lsun64/lsun64_conference/img9.png} &
\includegraphics{./images/lsun64/lsun64_conference/img11.png} &
\includegraphics{./images/lsun64/lsun64_conference/img12.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_conference/img15.png} &
\includegraphics{./images/lsun64/lsun64_conference/img16.png} &
\includegraphics{./images/lsun64/lsun64_conference/img19.png} &
\includegraphics{./images/lsun64/lsun64_conference/img20.png} &
\includegraphics{./images/lsun64/lsun64_conference/img21.png} &
\includegraphics{./images/lsun64/lsun64_conference/img22.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_conference/img26.png} &
\includegraphics{./images/lsun64/lsun64_conference/img28.png} &
\includegraphics{./images/lsun64/lsun64_conference/img32.png} &
\includegraphics{./images/lsun64/lsun64_conference/img33.png} &
\includegraphics{./images/lsun64/lsun64_conference/img37.png} &
\includegraphics{./images/lsun64/lsun64_conference/img39.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_conference/img41.png} &
\includegraphics{./images/lsun64/lsun64_conference/img42.png} &
\includegraphics{./images/lsun64/lsun64_conference/img43.png} &
\includegraphics{./images/lsun64/lsun64_conference/img44.png} &
\includegraphics{./images/lsun64/lsun64_conference/img46.png} &
\includegraphics{./images/lsun64/lsun64_conference/img47.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_conference/img49.png} &
\includegraphics{./images/lsun64/lsun64_conference/img54.png} &
\includegraphics{./images/lsun64/lsun64_conference/img57.png} &
\includegraphics{./images/lsun64/lsun64_conference/img58.png} &
\includegraphics{./images/lsun64/lsun64_conference/img60.png} &
\includegraphics{./images/lsun64/lsun64_conference/img63.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_conference/img64.png} &
\includegraphics{./images/lsun64/lsun64_conference/img67.png} &
\includegraphics{./images/lsun64/lsun64_conference/img70.png} &
\includegraphics{./images/lsun64/lsun64_conference/img74.png} &
\includegraphics{./images/lsun64/lsun64_conference/img75.png} &
\includegraphics{./images/lsun64/lsun64_conference/img76.png}\\
\end{tabular} 
 & \setlength{\tabcolsep}{0pt}
\begin{tabular}{ccc} 
\includegraphics{./images/lsun64_real/lsun64Real_conference/img0.png} &
\includegraphics{./images/lsun64_real/lsun64Real_conference/img1.png} &
\includegraphics{./images/lsun64_real/lsun64Real_conference/img2.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_conference/img3.png} &
\includegraphics{./images/lsun64_real/lsun64Real_conference/img4.png} &
\includegraphics{./images/lsun64_real/lsun64Real_conference/img5.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_conference/img6.png} &
\includegraphics{./images/lsun64_real/lsun64Real_conference/img7.png} &
\includegraphics{./images/lsun64_real/lsun64Real_conference/img8.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_conference/img9.png} &
\includegraphics{./images/lsun64_real/lsun64Real_conference/img10.png} &
\includegraphics{./images/lsun64_real/lsun64Real_conference/img11.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_conference/img12.png} &
\includegraphics{./images/lsun64_real/lsun64Real_conference/img13.png} &
\includegraphics{./images/lsun64_real/lsun64Real_conference/img14.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_conference/img15.png} &
\includegraphics{./images/lsun64_real/lsun64Real_conference/img16.png} &
\includegraphics{./images/lsun64_real/lsun64Real_conference/img19.png}\\
\end{tabular} 

					\end{tabular}
\begin{tabular}{cc}
			\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccc} 
\includegraphics{./images/lsun64/lsun64_restaurant/img3.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img7.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img13.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img16.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img19.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img20.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_restaurant/img21.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img22.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img24.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img26.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img28.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img31.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_restaurant/img38.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img40.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img41.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img42.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img43.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img44.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_restaurant/img45.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img46.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img49.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img50.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img52.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img54.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_restaurant/img55.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img60.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img61.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img62.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img63.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img64.png}\\[-0.85ex]
\includegraphics{./images/lsun64/lsun64_restaurant/img66.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img68.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img69.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img70.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img73.png} &
\includegraphics{./images/lsun64/lsun64_restaurant/img74.png}\\
\end{tabular} 
 & \setlength{\tabcolsep}{0pt}
\begin{tabular}{ccc} 
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img0.png} &
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img1.png} &
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img2.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img3.png} &
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img4.png} &
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img5.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img6.png} &
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img7.png} &
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img8.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img9.png} &
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img10.png} &
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img11.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img12.png} &
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img13.png} &
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img14.png}\\[-0.85ex]
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img15.png} &
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img16.png} &
\includegraphics{./images/lsun64_real/lsun64Real_restaurant/img19.png}\\
\end{tabular} 

		\end{tabular}
\begin{tabular}{cc}
		\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{./images/stl10_additional/stl10/img1.png} &
\includegraphics{./images/stl10_additional/stl10/img6.png} &
\includegraphics{./images/stl10_additional/stl10/img11.png} &
\includegraphics{./images/stl10_additional/stl10/img12.png} &
\includegraphics{./images/stl10_additional/stl10/img13.png} &
\includegraphics{./images/stl10_additional/stl10/img15.png} &
\includegraphics{./images/stl10_additional/stl10/img16.png} &
\includegraphics{./images/stl10_additional/stl10/img19.png}\\[-0.85ex]
\includegraphics{./images/stl10_additional/stl10/img20.png} &
\includegraphics{./images/stl10_additional/stl10/img21.png} &
\includegraphics{./images/stl10_additional/stl10/img22.png} &
\includegraphics{./images/stl10_additional/stl10/img23.png} &
\includegraphics{./images/stl10_additional/stl10/img25.png} &
\includegraphics{./images/stl10_additional/stl10/img27.png} &
\includegraphics{./images/stl10_additional/stl10/img30.png} &
\includegraphics{./images/stl10_additional/stl10/img32.png}\\[-0.85ex]
\includegraphics{./images/stl10_additional/stl10/img35.png} &
\includegraphics{./images/stl10_additional/stl10/img38.png} &
\includegraphics{./images/stl10_additional/stl10/img40.png} &
\includegraphics{./images/stl10_additional/stl10/img41.png} &
\includegraphics{./images/stl10_additional/stl10/img46.png} &
\includegraphics{./images/stl10_additional/stl10/img47.png} &
\includegraphics{./images/stl10_additional/stl10/img48.png} &
\includegraphics{./images/stl10_additional/stl10/img49.png}\\[-0.85ex]
\includegraphics{./images/stl10_additional/stl10/img50.png} &
\includegraphics{./images/stl10_additional/stl10/img52.png} &
\includegraphics{./images/stl10_additional/stl10/img53.png} &
\includegraphics{./images/stl10_additional/stl10/img55.png} &
\includegraphics{./images/stl10_additional/stl10/img56.png} &
\includegraphics{./images/stl10_additional/stl10/img57.png} &
\includegraphics{./images/stl10_additional/stl10/img59.png} &
\includegraphics{./images/stl10_additional/stl10/img63.png}\\[-0.85ex]
\includegraphics{./images/stl10_additional/stl10/img67.png} &
\includegraphics{./images/stl10_additional/stl10/img68.png} &
\includegraphics{./images/stl10_additional/stl10/img69.png} &
\includegraphics{./images/stl10_additional/stl10/img72.png} &
\includegraphics{./images/stl10_additional/stl10/img75.png} &
\includegraphics{./images/stl10_additional/stl10/img76.png} &
\includegraphics{./images/stl10_additional/stl10/img77.png} &
\includegraphics{./images/stl10_additional/stl10/img80.png}\\[-0.85ex]
\includegraphics{./images/stl10_additional/stl10/img81.png} &
\includegraphics{./images/stl10_additional/stl10/img83.png} &
\includegraphics{./images/stl10_additional/stl10/img84.png} &
\includegraphics{./images/stl10_additional/stl10/img86.png} &
\includegraphics{./images/stl10_additional/stl10/img89.png} &
\includegraphics{./images/stl10_additional/stl10/img96.png} &
\includegraphics{./images/stl10_additional/stl10/img98.png} &
\includegraphics{./images/stl10_additional/stl10/img99.png}\\[-0.85ex]
\includegraphics{./images/stl10_additional/stl10/img100.png} &
\includegraphics{./images/stl10_additional/stl10/img101.png} &
\includegraphics{./images/stl10_additional/stl10/img102.png} &
\includegraphics{./images/stl10_additional/stl10/img103.png} &
\includegraphics{./images/stl10_additional/stl10/img104.png} &
\includegraphics{./images/stl10_additional/stl10/img106.png} &
\includegraphics{./images/stl10_additional/stl10/img111.png} &
\includegraphics{./images/stl10_additional/stl10/img112.png}\\[-0.85ex]
\includegraphics{./images/stl10_additional/stl10/img113.png} &
\includegraphics{./images/stl10_additional/stl10/img114.png} &
\includegraphics{./images/stl10_additional/stl10/img117.png} &
\includegraphics{./images/stl10_additional/stl10/img118.png} &
\includegraphics{./images/stl10_additional/stl10/img121.png} &
\includegraphics{./images/stl10_additional/stl10/img122.png} &
\includegraphics{./images/stl10_additional/stl10/img125.png} &
\includegraphics{./images/stl10_additional/stl10/img128.png}\\[-0.85ex]
\includegraphics{./images/stl10_additional/stl10/img129.png} &
\includegraphics{./images/stl10_additional/stl10/img130.png} &
\includegraphics{./images/stl10_additional/stl10/img132.png} &
\includegraphics{./images/stl10_additional/stl10/img136.png} &
\includegraphics{./images/stl10_additional/stl10/img137.png} &
\includegraphics{./images/stl10_additional/stl10/img139.png} &
\includegraphics{./images/stl10_additional/stl10/img141.png} &
\includegraphics{./images/stl10_additional/stl10/img143.png}\\
\end{tabular} 
&
		\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img0.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img1.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img2.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img3.png}\\[-0.85ex]
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img4.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img5.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img6.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img7.png}\\[-0.85ex]
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img8.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img9.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img10.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img11.png}\\[-0.85ex]
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img12.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img13.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img14.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img15.png}\\[-0.85ex]
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img16.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img17.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img18.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img19.png}\\[-0.85ex]
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img20.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img21.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img22.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img23.png}\\[-0.85ex]
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img24.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img25.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img26.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img27.png}\\[-0.85ex]
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img28.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img29.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img30.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img31.png}\\[-0.85ex]
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img32.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img33.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img34.png} &
\includegraphics{./images/cifar_stl10/stl10Reals_additional/img35.png}\\
\end{tabular}
